ReuScope: Auditing Data Reuse and Evaluation Sensitivity in Capsule Vision 2024

We develop ReuScope, a protocol for auditing data reuse and evaluation sensitivity, using Capsule Vision 2024 as a case study. It combines measurements of data relationships with two comparisons: changing the evaluation population while holding predictions fixed, and changing training data while holding evaluation fixed. Byte-identical files cross the public training-validation boundary, and all 41 Kvasir-Capsule recordings that contribute frames occur in both partitions. Shared source recordings establish cross-split overlap; missing cross-recording patient identifiers prevent counting unique shared patients. Across ten paired seeds, removing all training rows attributed to Kvasir-Capsule, plus five rows from other sources flagged as near-matches to it, lowers public-validation balanced accuracy from 82.5% to 61.2%. Evaluating the same fitted models on the validation rows of the other sources reverses the comparison: removal improves balanced accuracy by 1.38 percentage points. The public-validation drop measures sensitivity to source removal, not an amount of leakage-induced inflation. Matched controls show that sample size and class counts alone do not explain the observed score differences. An exploratory experiment removes the training neighbors of validation frames that have close training matches, or equally many distant training rows, and yields a difference-in-differences estimate, relative to matched unflagged frames, of -0.355 percentage points in true-class probability; the paired-t interval for accuracy spans zero. The resulting procedure distinguishes observed reuse from conditional performance sensitivity and specifies the population, class support and uncertainty unit for each conclusion.

==> fig2_relations.tex <==
% Counts follow the ordered video prefixes in the verified figure inputs.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{phv}\fontsize{8bp}{9bp}\selectfont,
  every node/.style={inner sep=0pt,outer sep=0pt,text=black!85}]
\path[use as bounding box] (0,-6) rectangle (396,224.4);
\definecolor{relBlue}{HTML}{0072B2}
\definecolor{relGray}{HTML}{657581}
\definecolor{relPale}{HTML}{DBE3EA}
\definecolor{relOrange}{HTML}{AD4B20}
\node[anchor=west,font=\fontfamily{phv}\bfseries\fontsize{10bp}{11bp}\selectfont] at (6,218) {(a) File identity};
\node[anchor=west,font=\fontfamily{phv}\bfseries\fontsize{10bp}{11bp}\selectfont] at (218,218) {(b) Video sharing};
\node at (309,194) {41 / 41 prefixes in both splits};

% (a) Byte-identity groups, separated by released label-set relationship.
\foreach \value in {0,100,200} {
  \pgfmathsetmacro{\xx}{50+122*(\value/240)}
  \draw[black!7] (\xx,66) -- (\xx,178);
  \draw[black!45] (\xx,66) -- (\xx,63);
  \node[anchor=north] at (\xx,60) {\value};
}
\draw[black!45] (50,66) -- (172,66);
\foreach \name/\yy in {SEE-AI/164,AIIMS/136,KVASIR/108,KID/80}
  \node[anchor=east] at (46,\yy) {\name};
\fill[relGray] (50,158.5) rectangle (66.775,169.5);
\fill[relOrange!23] (66.775,158.5) rectangle (156.75,169.5);
\path[pattern=north east lines,pattern color=relOrange,draw=relOrange,line width=.4pt]
  (66.775,158.5) rectangle (156.75,169.5);
\node[text=white] at (58.3875,164) {33};
\node[fill=relOrange!23,inner sep=1pt] at (111.7625,164) {177};
\node[anchor=west] at (159.75,164) {210};
\fill[relGray] (50,130.5) rectangle (53.05,141.5);
\node[anchor=west] at (56.05,136) {6};
\node[anchor=west] at (52,108) {0};
\node[anchor=west] at (52,80) {0};
\node at (111,44) {Byte-identity groups};
\node[anchor=base west] at (40,21.2) {Label sets:};
\fill[relGray] (88,20) rectangle (96,28);
\node[anchor=base west] at (100,21.2) {Intersect};
\fill[relOrange!23] (144,20) rectangle (152,28);
\path[pattern=north east lines,pattern color=relOrange,draw=relOrange,line width=.4pt]
  (144,20) rectangle (152,28);
\node[anchor=base west] at (156,21.2) {Disjoint};

% (b) Each bar preserves its actual training and validation row counts.
\foreach \training/\validation [count=\i from 0] in {592/268,686/326,1062/418,478/190,470/202,88/39,143/62,697/293,1188/508,482/226,541/254,221/85,349/150,1464/663,262/108,1435/651,491/205,102/49,511/204,931/377,800/347,357/129,567/209,10/1,912/375,1175/524,984/433,330/119,521/237,911/407,437/184,628/258,1471/648,289/141,830/347,1066/433,562/248,325/170,1467/607,795/335,381/151} {
  \pgfmathsetmacro{\xx}{231+156*\i/41}
  \pgfmathsetmacro{\xr}{231+156*(\i+1)/41-.45}
  \pgfmathsetmacro{\yv}{66+112*(\validation/(\training+\validation))}
  \fill[relPale] (\xx,66) rectangle (\xr,178);
  \fill[relBlue] (\xx,66) rectangle (\xr,\yv);
}
\draw[black!45] (231,66) -- (387,66);
\foreach \value in {0,25,50,75,100} {
  \pgfmathsetmacro{\yy}{66+112*\value/100}
  \draw[black!45] (228,\yy) -- (231,\yy);
  \node[anchor=east] at (225,\yy) {\value};
}
\draw[black!65,dashed,line width=.7pt] (231,99.6) -- (387,99.6);
\foreach \value in {1,10,20,30,41} {
  \pgfmathsetmacro{\xx}{231+156*(\value-.5)/41}
  \draw[black!45] (\xx,66) -- (\xx,63);
  \node[anchor=north] at (\xx,60) {\value};
}
\node[rotate=90] at (202,122) {Rows (\%)};
\node at (309,44) {KVASIR prefix (sorted by ID)};
\node[anchor=base west] at (236,21.2) {Split:};
\fill[relBlue] (262,20) rectangle (270,28);
\node[anchor=base west] at (274,21.2) {Validation};
\fill[relPale] (322,20) rectangle (330,28);
\node[anchor=base west] at (334,21.2) {Training};
\node[align=center,text=black!65] at (198,5) {Prefixes identify recordings;\\patient identity across recordings is unavailable.};
\end{tikzpicture}


==> fig3_population.tex <==
% Generated by ../figure3/build.py from figure_inputs.json; no rounded data inputs.
% Only the three categorical vertices are observations; segments are visual guides.
\begingroup
\definecolor{popInk}{HTML}{253342}
\definecolor{popGray}{HTML}{6B7785}
\definecolor{popBlue}{HTML}{0072B2}
\definecolor{popRule}{HTML}{E3E8ED}
\definecolor{popAxis}{HTML}{BCC5CE}
\begin{tikzpicture}[x=1bp,y=1bp,font=\fontfamily{phv}\mdseries\fontsize{8bp}{9bp}\selectfont,
  every node/.style={inner sep=0pt,outer sep=0pt,text=popInk},line cap=round,line join=round]
\path[use as bounding box] (0bp,0bp) rectangle (396bp,273.6bp);
\node[text=popInk,font=\fontfamily{phv}\bfseries\fontsize{10bp}{11bp}\selectfont] at (198,262) {The evaluation population changes the BA comparison};
\draw[popGray,line width=1.6bp] (83,239.7) -- (100,239.7);
\draw[popGray,fill=white,line width=1.3bp] (89.5,237.7) rectangle (93.5,241.7);
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{8.5bp}{9.5bp}\selectfont,anchor=west] at (105,239.7) {Full (37,607 rows)};
\draw[popBlue,line width=1.6bp] (202,239.7) -- (219,239.7);
\fill[popBlue] (210.5,239.7) circle[radius=2bp];
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{8.5bp}{9.5bp}\selectfont,anchor=west] at (224,239.7) {Removal (10,591 rows)};
\draw[popRule,line width=.6bp] (51.48,105.88320) -- (368.28,105.88320);
\draw[popGray,line width=.6bp] (48.48,105.88320) -- (51.48,105.88320);
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{8bp}{9bp}\selectfont,anchor=east] at (44.48,105.88320) {60};
\draw[popRule,line width=.6bp] (51.48,148.74720) -- (368.28,148.74720);
\draw[popGray,line width=.6bp] (48.48,148.74720) -- (51.48,148.74720);
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{8bp}{9bp}\selectfont,anchor=east] at (44.48,148.74720) {70};
\draw[popRule,line width=.6bp] (51.48,191.61120) -- (368.28,191.61120);
\draw[popGray,line width=.6bp] (48.48,191.61120) -- (51.48,191.61120);
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{8bp}{9bp}\selectfont,anchor=east] at (44.48,191.61120) {80};
\draw[popRule,line width=.6bp] (77.88,93.024) -- (77.88,221.616);
\draw[popRule,line width=.6bp] (209.88,93.024) -- (209.88,221.616);
\draw[popRule,line width=.6bp] (341.88,93.024) -- (341.88,221.616);
\draw[popAxis,line width=.6bp] (51.48,93.024) -- (51.48,221.616);
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont,rotate=90] at (27,157.32) {Balanced accuracy (\%)};
% baseline: ten seed trajectories, in source order.
% observations: 0.8153858820937403, 0.737758796637831, 0.7638255899152451
\draw[popGray,opacity=.13,line width=.55bp] (77.88,198.20620450066084219200) -- (209.88,164.9321305908398798400) -- (341.88,176.10540086127065966400);
% observations: 0.8219621954412346, 0.7372610202173954, 0.7658910678506299
\draw[popGray,opacity=.13,line width=.55bp] (77.88,201.02507545393079894400) -- (209.88,164.71876370598436425600) -- (341.88,176.99074732349400033600);
% observations: 0.8307689938344691, 0.7524386307017269, 0.7801713855809936
\draw[popGray,opacity=.13,line width=.55bp] (77.88,204.80002151720683502400) -- (209.88,171.22449466398821841600) -- (341.88,183.11186271543709670400);
% observations: 0.8217646496934095, 0.7416271391772108, 0.7670269473381535
\draw[popGray,opacity=.13,line width=.55bp] (77.88,200.94039944458304808000) -- (209.88,166.59025693691963731200) -- (341.88,177.47763070702611624000);
% observations: 0.8170504796551835, 0.7426266178383679, 0.7703770311115152
\draw[popGray,opacity=.13,line width=.55bp] (77.88,198.91971759939785544000) -- (209.88,167.01867347023801665600) -- (341.88,178.91361061563987532800);
% observations: 0.8403531557254752, 0.7596064601598485, 0.7880985633475472
\draw[popGray,opacity=.13,line width=.55bp] (77.88,208.90817667016768972800) -- (209.88,174.29691308291746104000) -- (341.88,186.50976819329263180800);
% observations: 0.8250185932126868, 0.7402539925015849, 0.7711583242049364
\draw[popGray,opacity=.13,line width=.55bp] (77.88,202.33516979468606995200) -- (209.88,166.00167134587935153600) -- (341.88,179.24850408720393849600);
% observations: 0.8349009923656453, 0.7578174940650337, 0.7852886761933368
\draw[popGray,opacity=.13,line width=.55bp] (77.88,206.57116136761020139200) -- (209.88,173.53009065603604516800) -- (341.88,185.30533816351188595200);
% observations: 0.8235751507088376, 0.7448965579504047, 0.7723802146018094
\draw[popGray,opacity=.13,line width=.55bp] (77.88,201.71645259983614886400) -- (209.88,167.99166059986147060800) -- (341.88,179.77225518691958121600);
% observations: 0.821764897596711, 0.7337551201896073, 0.763672187815676
\draw[popGray,opacity=.13,line width=.55bp] (77.88,200.9405057058542030400) -- (209.88,163.21599471807327307200) -- (341.88,176.0396465853113606400);
% le6_historical10591: ten seed trajectories, in source order.
% observations: 0.6105546680283375, 0.7593366550994306, 0.7795073470289557
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,110.40735290366658600000) -- (209.88,174.18126384181993238400) -- (341.88,182.82722923049157124800);
% observations: 0.6203619689405152, 0.7665924860332145, 0.7872035453721716
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,114.61115436666243532800) -- (209.88,177.29140321327706328000) -- (341.88,186.12612768832763462400);
% observations: 0.6095329940610521, 0.7471011595488837, 0.7649676298683251
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,109.96942257432937214400) -- (209.88,168.93664102903350916800) -- (341.88,176.59492486675887086400);
% observations: 0.6116949015400324, 0.7483254676564076, 0.767981959050823
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,110.89610259611948793600) -- (209.88,169.46142845624255366400) -- (341.88,177.8869869275447707200);
% observations: 0.6151577071961515, 0.768825113133708, 0.7869706078055883
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,112.38039961255837896000) -- (209.88,178.2483964936325971200) -- (341.88,186.02628132978736891200);
% observations: 0.6207322823169205, 0.7633000807627409, 0.7839846937751491
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,114.76988549232480312000) -- (209.88,175.88014661814125937600) -- (341.88,184.74639913977991022400);
% observations: 0.6049112063453601, 0.7545480601535977, 0.7718272625923536
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,107.98833948787515326400) -- (209.88,172.12868050423811812800) -- (341.88,179.53523783758644710400);
% observations: 0.6082357072721637, 0.7513127856474071, 0.7719307065669521
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,109.41335356514024836800) -- (209.88,170.74191243990457934400) -- (341.88,179.57957806285834814400);
% observations: 0.6184046960891496, 0.7669893420944155, 0.7871140267405062
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,113.77218893165308454400) -- (209.88,177.46151159535025992000) -- (341.88,186.08775642205057756800);
% observations: 0.6007968832688592, 0.7597772265395426, 0.7778099027772851
\draw[popBlue,opacity=.13,line width=.55bp] (77.88,106.22477604436380748800) -- (209.88,174.37011038390954006400) -- (341.88,182.09963672645548526400);
% means: 0.8252544990327392, 0.744804182943901, 0.7727889987959843
\draw[popGray,line width=1.6bp] (77.88,202.43628846539333068800) -- (209.88,167.9520649770737246400) -- (341.88,179.94747644391071035200);
\draw[popGray,fill=white,line width=1.3bp] (75.38,199.93628846539333068800) rectangle (80.38,204.93628846539333068800);
\draw[popGray,fill=white,line width=1.3bp] (207.38,165.4520649770737246400) rectangle (212.38,170.4520649770737246400);
\draw[popGray,fill=white,line width=1.3bp] (339.38,177.44747644391071035200) rectangle (344.38,182.44747644391071035200);
% means: 0.6120383015058541, 0.7586108376669347, 0.777929768157811
\draw[popBlue,line width=2.3bp] (77.88,111.04329755746930142400) -- (209.88,173.87014945755488980800) -- (341.88,182.1510158231641070400);
\draw[popBlue,fill=popBlue,line width=1.3bp] (77.88,111.04329755746930142400) circle[radius=2.5bp];
\draw[popBlue,fill=popBlue,line width=1.3bp] (209.88,173.87014945755488980800) circle[radius=2.5bp];
\draw[popBlue,fill=popBlue,line width=1.3bp] (341.88,182.1510158231641070400) circle[radius=2.5bp];
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont,fill=white,inner sep=.5bp] at (77.88,211.00908846539333068800) {82.53};
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont,fill=white,inner sep=.5bp] at (209.88,155.0928649770737246400) {74.48};
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont,fill=white,inner sep=.5bp] at (341.88,167.08827644391071035200) {77.28};
\node[text=popBlue,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont,fill=white,inner sep=.5bp] at (77.88,99.47001755746930142400) {61.20};
\node[text=popBlue,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont,fill=white,inner sep=.5bp] at (209.88,186.72934945755488980800) {75.86};
\node[text=popBlue,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont,fill=white,inner sep=.5bp] at (341.88,195.0102158231641070400) {77.79};
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont] at (77.88,79) {Public};
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont] at (77.88,69) {16,132 rows};
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont] at (209.88,79) {Non-KVASIR};
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont] at (209.88,69) {4,551 rows};
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont] at (341.88,79) {Internal-filtered};
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{9bp}{10bp}\selectfont] at (341.88,69) {4,326 rows};
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{8bp}{9bp}\selectfont] at (198,50) {Removal \textminus{} Full: percentage-point difference of unrounded means [95\% paired-\textit{t} interval]};
% Public contrast: -0.21321619752688514; CI95: [Decimal('-0.21996859675135402'), Decimal('-0.20646379830241626')]
\node[text=popInk,font=\fontfamily{phv}\bfseries\fontsize{12bp}{13bp}\selectfont] at (77.88,36) {\textminus{}21.32};
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{8.5bp}{9.5bp}\selectfont] at (77.88,20) {[\textminus{}22.00, \textminus{}20.65]};
% Non-KVASIR contrast: 0.013806654723033728; CI95: [Decimal('0.004253865514397714'), Decimal('0.023359443931669742')]
\node[text=popInk,font=\fontfamily{phv}\bfseries\fontsize{12bp}{13bp}\selectfont] at (209.88,36) {+1.38};
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{8.5bp}{9.5bp}\selectfont] at (209.88,20) {[+0.43, +2.34]};
% Internal-filtered contrast: 0.0051407693618266805; CI95: [Decimal('-0.004265392947319597'), Decimal('0.014546931670972957')]
\node[text=popInk,font=\fontfamily{phv}\bfseries\fontsize{12bp}{13bp}\selectfont] at (341.88,36) {+0.51};
\node[text=popGray,font=\fontfamily{phv}\mdseries\fontsize{8.5bp}{9.5bp}\selectfont] at (341.88,20) {[\textminus{}0.43, +1.45]};
\node[text=popInk,font=\fontfamily{phv}\mdseries\fontsize{8bp}{9bp}\selectfont] at (341.88,6.5) {CI includes 0};
\end{tikzpicture}
\endgroup

